Neutron transfer in $^{9}$Be + $^{159}$Tb system

One neutron stripping cross sections ($\sigma_{-1n}$) are measured in $^{9}$Be+$^{159}$Tb system in the energy range E$_{cm}$/V$_{B}$ $\sim$ 0.79 - 1.24 using offline gamma counting technique. The CRC model calculations including the ground state and the 2$^{+}$ resonance state of $^{8}$Be, carried out using the FRESCO code, give a reasonable description of the measured data. In addition, comparisons of reduced 1n-stripping cross sections- $\sigma_{red}$ with $^{9}$Be for different target nuclei (A $\sim$150-200), and $\sigma_{red}$ for $^{9}$Be, $^{6}$Li with $^{159}$Tb target are presented. While no strong target dependence is observed with $^{9}$Be projectile, $\sigma_{red}$($^{9}$Be) is significantly larger than that for $^{6}$Li, which is consistent with the Q-value for transfer reactions and breakup threshold energy of projectiles.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

%gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
%showpage
%grestore
%%Trailer
%%DocumentFonts: Helvetica

